Constant-Factor EFX Exists for Chores

We study the problem of fair allocation of chores to agents with additive preferences. In the discrete setting, envy-freeness up to any chore (EFX) has emerged as a compelling fairness criterion. However, establishing its (non-)existence or achieving a meaningful approximation remains a major open question. The current best guarantee is the existence of $O(n^2)$-EFX allocations for $n$ agents, obtained through a sophisticated algorithm (Zhou and Wu, 2022). In this paper, we show the existence of $4$-EFX allocations, providing the first constant-factor approximation of EFX. We also investigate the existence of allocations that are both fair and efficient, using Pareto optimality (PO) as our efficiency criterion. For the special case of bivalued instances, we establish the existence of allocations that are both $3$-EFX and PO, thus improving the current best factor of $O(n)$-EFX without any efficiency guarantees. For general additive instances, the existence of allocations that are $\alpha$-EF$k$ and PO has remained open for any constant values of $\alpha$ and $k$, where EF$k$ denotes envy-freeness up to $k$ chores. We provide the first positive result in this direction by showing the existence of allocations that are $2$-EF$2$ and PO. Our results are obtained via a novel economic framework called earning restricted (ER) competitive equilibrium for fractional allocations, which limits agents' earnings from each chore. We show the existence of ER equilibria by formulating it as an linear complementarity problem (LCP) and proving that the classic complementary pivot algorithm on the LCP terminates at an ER equilibrium. We design algorithms that carefully round fractional ER equilibria, and perform bundle swaps and merges to meet the desired fairness and efficiency criteria. We expect that the concept of ER equilibrium will be useful in deriving further results on related problems.

==> img/choreswap.tex <==
\begin{tikzpicture}[
    node_style/.style={circle, draw, fill=blue!70, text=white, minimum size=0.7cm, font=\large},
    job_style/.style={rectangle, draw, fill=red!60, text=white, minimum size=1cm, font=\large},
    bar/.style={rectangle, draw, fill=green!50, minimum width=0.4cm, minimum height=0.8cm},
    bar2/.style={rectangle, draw, fill=yellow!50, minimum width=0.4cm, minimum height=0.8cm},
    edge/.style={thick},
    brace/.style={decorate, decoration={brace, amplitude=5pt}},
]

% Left Side
\node[node_style] (i) at (3, 3) {$i$};
\node[job_style] (j) at (4.5, 3) {$j_i$}; 
\node[above] at (4.5, 3.5) {$p_{j_i} > \frac{1}{2}$};
\node[node_style] (l) at (3, 1) {$\ell$};
\node[job_style] (j_l) at (4.5, 1) {$j_\ell$};

% Bars for i
\foreach \x in {0,0.5,1,1.5,2} {
    \node[bar] at (\x, 3) {};
}

% Bars for l
\foreach \x in {0.5,1,1.5,2} {
    \node[bar2] at (\x, 1) {};
}

% Left side braces and labels
\draw[decorate, decoration={brace}] (-0.25, 3.5) -- (2.25, 3.5) node[midway, above] {$\p(S_i)\le 1$};
\draw[decorate, decoration={brace,mirror}] (0.2, 0.4) -- (5.2, 0.4) node[midway, below] {$\p(S_i) + p_{j_i} > 3 \cdot d_i(\x_\ell)$};

% Edges
\draw[edge] (j) to (i);
\draw[edge] (l) -- (2.2,1);
\draw[edge] (i) -- (2.2,3);
\draw[edge] (l) -- (j_l);
% \node at (5.5, 2.7) {$p_j > 1/2$};

% Right Side
\node[node_style] (i_r) at (12, 3) {$i$};
\node[job_style] (j_r) at (14, 1) {$j_i$};
\node[node_style] (l_r) at (12, 1) {$\ell$};
\node[job_style] at (15.5, 3) {$j_\ell$};
% Bars for i on right side
\foreach \x in {9,9.5,10,10.5,11} {
    \node[bar] at (\x, 3) {};
}

\foreach \x in {13,13.5,14,14.5} {
    \node[bar2] at (\x, 3) {};
}

% Right side braces and labels
\draw[decorate, decoration={brace}] (8.75, 3.5) -- (11.25, 3.5) node[midway, above] {$\p(S_i)\le 1$};
\draw[decorate, decoration={brace}] (12.7, 3.6) -- (16.1, 3.6) node[midway, above] {$d_i(\x_\ell) < \frac{\p(S_i) + p_{j_i}}{3}$};

% Right side edges
\draw[edge] (i_r) -- (11.2,3);
\draw[edge] (j_r) -- (l_r);
\draw[edge] (i_r) -- (12.8,3);
\node[below] at (14, 0.5) {$p_{j_i} > \frac{1}{2}$};

\node[align=center] at (3, -0.8) {\underline{Allocation before $(i,\ell)$ swap}};
\node[align=center] at (12, -0.8) {\underline{Allocation after $(i,\ell)$ swap}};

\draw[->, thick] (6.1,1.7) -- (8.4,1.7) node[midway, above] {$(i,\ell)$ swap};

\end{tikzpicture}


==> img/er-example.tex <==
\begin{tikzpicture}[
    agent/.style={circle, draw, fill=blue!70, text=white, minimum size=0.7cm, font=\small},
    job/.style={rectangle, draw, fill=red!60, text=white, minimum size=1cm, font=\large},
    job2/.style={rectangle, draw, fill=green!50, text=black, minimum size=0.7cm, font=\large},
    arrow/.style={-Stealth, line width=1pt, blue!80},
    edge/.style={thick}
]

% Left side nodes
\node[agent] (a1) at (0, 3) {$a_1$};
\node[agent] (a2) at (0, 1.5) {$a_2$};
\node[agent] (a3) at (0, 0) {$a_3$};
\node[job] (j1) at (3, 3) {$j_1$};
\node[job2] (j2) at (3, 1.5) {$j_2$};
\node[job2] (j3) at (3, 0) {$j_3$};
\node[job2] (j4) at (3, -1.5) {$j_4$};

% Left side edges
\draw[edge] (a1) -- node[above] {1} (j1);
\draw[edge] (a2) -- node[above] {1} (j1);
\draw[edge] (a3) -- node[above] {0.5} (j2);
\draw[edge] (a3) -- node[above] {0.25} (j3);
\draw[edge] (a3) -- node[above] {0.25} (j4);

% Left side job payments
\node at (4, 3) {2};
\node at (4, 1.5) {0.5};
\node at (4, 0) {0.25};
\node at (4, -1.5) {0.25};

% Right side nodes
\node[agent] (a1_r) at (8, 3) {$a_1$};
\node[agent] (a2_r) at (8, 1.5) {$a_2$};
\node[agent] (a3_r) at (8, 0) {$a_3$};
\node[job] (j1_r) at (11, 3) {$j_1$};
\node[job2] (j2_r) at (11, 1.5) {$j_2$};
\node[job2] (j3_r) at (11, 0) {$j_3$};
\node[job2] (j4_r) at (11, -1.5) {$j_4$};

% Right side edges
\draw[edge] (a1_r) -- node[above] {1} (j1_r);
\draw[edge] (a2_r) -- node[above] {2/3} (j2_r);
\draw[edge] (a2_r) -- node[above] {1/3} (j3_r);
\draw[edge] (a3_r) -- node[above] {1/3} (j3_r);
\draw[edge] (a3_r) -- node[above] {2/3} (j4_r);

% Right side job earnings
\node at (12, 3) {4/3};
\node at (12, 1.5) {2/3};
\node at (12, 0) {2/3};
\node at (12, -1.5) {2/3};

% Labels
\node[align=center, font=\small] at (4, 4) {\underline{$p_j$}};
\node[align=center, font=\small] at (1.45, 4) {\underline{$q_{ij}$}};
\node[align=center, font=\small] at (12, 4) {\underline{$p_j$}};
\node[align=center, font=\small] at (9.45, 4) {\underline{$q_{ij}$}};

\node[align=center] at (1.45, -2.5) {\underline{CE with $e_i=1$}};
\node[align=center] at (9.85, -2.5) {\underline{ER with $e_i=1$, $c_j=1$}};

\end{tikzpicture}

==> img/realloc.tex <==
\begin{tikzpicture}[
    node_style/.style={circle, draw, fill=blue!70, text=white, minimum size=0.7cm, font=\large},
    job_style/.style={rectangle, draw, fill=red!60, text=white, minimum size=0.8cm, font=\large},
    bar/.style={rectangle, draw, fill=green!50, minimum width=0.4cm, minimum height=0.5cm},
    brace/.style={decorate, decoration={brace, amplitude=5pt}},
]

% Left Side
\node[node_style] (i_1) at (2.5, 3) {$i_1$};
\node[node_style] (i_2) at (2.5, 2) {$i_2$};
\node[node_style] (i_3) at (2.5, 1) {$i_3$};
\node[node_style] (i_4) at (2.5, 0) {$i_4$};

\node[job_style] (j_1) at (3.75, 3) {$j_1$};
\node[job_style] (j_2) at (4.75, 3) {$j_2$};

\node[job_style] (j_3) at (3.75, 2) {$j_3$};

\node[job_style] (j_4) at (3.75, 1) {$j_4$};
\node[job_style] (j_5) at (4.75, 1) {$j_5$};

% Bars for i_1
\foreach \x in {0.5,1,1.5} {
    \node[bar] at (\x, 3) {};
}

% Bars for i_2
\foreach \x in {1,1.5} {
    \node[bar] at (\x, 2) {};
}

% Bars for i_3
\foreach \x in {0.5,1,1.5} {
    \node[bar] at (\x, 1) {};
}

% Bars for i_4
\foreach \x in {0,0.5,1,1.5} {
    \node[bar] at (\x, 0) {};
}

% Edges
\draw (i_1) -- (j_1);
\draw (i_2) -- (j_3);
\draw (i_3) -- (j_4);

\draw (i_1) -- (1.7,3);
\draw (i_2) -- (1.7,2);
\draw (i_3) -- (1.7,1);
\draw (i_4) -- (1.7,0);


% Left side braces and labels
\draw[decorate, decoration={brace}] (-0.2, 3.6) -- (1.8, 3.6) node[midway, above] {$L$};
\draw[decorate, decoration={brace}] (3.2, 3.6) -- (5.3, 3.6) node[midway, above] {$H$};

% Right Side +10
\node[node_style] (i_1_r) at (12.5, 3) {$i_1$};
\node[node_style] (i_2_r) at (12.5, 2) {$i_2$};
\node[node_style] (i_3_r) at (12.5, 1) {$i_3$};
\node[node_style] (i_4_r) at (12.5, 0) {$i_4$};

\node[job_style] (j_1_r) at (13.75, 3) {$j_5$};

\node[job_style] (j_2_r) at (13.75, 2) {$j_1$};
\node[job_style] (j_3_r) at (14.75, 2) {$j_3$};

\node[job_style] (j_4_r) at (13.75, 1) {$j_4$};
\node[job_style] (j_5_r) at (13.75, 0) {$j_2$};

% Bars for i_1
\foreach \x in {10.5,11,11.5} {
    \node[bar] at (\x, 3) {};
}

% Bars for i_2
\foreach \x in {11,11.5} {
    \node[bar] at (\x, 2) {};
}

% Bars for i_3
\foreach \x in {10.5,11,11.5} {
    \node[bar] at (\x, 1) {};
}

% Bars for i_4
\foreach \x in {10,10.5,11,11.5} {
    \node[bar] at (\x, 0) {};
}

% Right side braces and labels
\draw[decorate, decoration={brace}] (9.8, 3.6) -- (11.8, 3.6) node[midway, above] {$L$};
\draw[decorate, decoration={brace}] (13.3, 3.6) -- (15.3, 3.6) node[midway, above] {$\z'$: EFX};

% Right side edges
\draw (i_1_r) -- (j_1_r);
\draw (i_2_r) -- (j_2_r);
\draw (i_3_r) -- (j_4_r);
\draw (i_4_r) -- (j_5_r);

\draw (i_1_r) -- (11.7,3);
\draw (i_2_r) -- (11.7,2);
\draw (i_3_r) -- (11.7,1);
\draw (i_4_r) -- (11.7,0);

\draw[->, thick] (5.5,1.75) -- (9.7,1.75) node[midway, above] {EFX re-allocation of $H$};

\end{tikzpicture}

